Diagnosing High-Performance BFT Consensus via Mixture Modeling of Block Time Distributions

High-performance Byzantine Fault Tolerant (BFT) blockchains are designed to achieve high throughput and low latency, yet their observed block time distributions often reveal complex behaviors arising from networking, pipelining, and deployment heterogeneity. In this paper, we diagnose HotStuff-based high-performance BFT consensus by modeling block times through a quorum-based multicast framework that links each block interval to quorum formation latency. We capture multimodal block time distributions using mixture models, where each component represents a distinct network condition characterized by effective transfer rate of block information. The proposed model is fitted to the bulk of mainnet block time data, while tail decay is analyzed separately to assess asymptotic behavior. Applying this methodology to Hyperliquid and Aptos mainnets, we find that Hyperliquid is well explained by a unimodal distribution, consistent with a relatively homogeneous validator deployment. In contrast, Aptos exhibits persistent multimodal structure and a pronounced shift following a consensus upgrade, reflecting heterogeneous deployments and diverse communication paths. These results demonstrate that mixture modeling of block time provides a practical and informative diagnostic tool for analyzing and monitoring high-performance BFT consensus.

==> phases_block_diagram.tex <==
% TikZ snippet (no standalone preamble). Input from mainv19.tex
\begin{tikzpicture}[
    % ================= Global Styles =================
    font=\sffamily,
    thick,
    >=Latex,
    timeline/.style={very thick, color=blue!60!black},
    divider_thick/.style={dashed, ultra thick, color=blue!60!black},
    divider_thin/.style={dashed, thin, color=blue!40!black!60},
    % Arrow Styles
    msg_arrow_red/.style={->, color=red, thin},
    msg_arrow_black/.style={->, color=black, thin},
    msg_arrow_blue/.style={->, color=blue, thin},
    black_arrow/.style={->, color=black, thin},
    % Label Styles
    phase_label/.style={align=center, font=\bfseries},
    % --- Block Style ---
    block_node/.style={
        draw=black!85, 
        very thick, 
        rounded corners=8pt, 
        minimum height=1.1cm, 
        minimum width=2.0cm, 
        font=\sffamily\large\bfseries, 
        align=center,
        inner sep=5pt
    }
]

    % ================= Coordinates =================
    \def\yClient{4}
    \def\yLeader{3}
    \def\yFOne{2}
    \def\yFTwo{1}
    \def\yFThree{0}

    % X-Axis Time Nodes
    \def\xStart{0}
    \def\xReqArrival{2.5}   % 1. Request Arrival
    \def\xPreStart{3.5}     % 2. PREPARE Start
    \def\xPreEnd{6.5}       % 3. PREPARE End / VOTE Start
    \def\xVoteEnd{9.5}      % 4. VOTE End / T_create Start (Blue)
    \def\xCommitStart{10.5} % 5. COMMIT Start
    \def\xCommitEnd{13.5}   % 6. COMMIT End / New VOTE Start
    \def\xNewVoteEnd{16.5}  % 7. New VOTE End
    \def\xEnd{17.0}         % 8. Chart End

    % ================= 1. Horizontal Timelines =================
    \foreach \y/\name in {
        \yClient/Client,
        \yLeader/Leader\\(Validator0),
        \yFOne/Follower1\\(Validator1),
        \yFTwo/Follower2\\(Validator2),
        \yFThree/Follower3\\(Validator3)
    } {
        \draw[timeline] (\xStart, \y) -- (\xEnd, \y);
        \node[align=left, font=\small, anchor=north west] at (0, \y) {\name};
    }

    % ================= 2. Vertical Dividers =================
    \draw[divider_thin] (\xReqArrival, \yFThree - 0.9) -- (\xReqArrival, \yClient + 1);
    \foreach \x in {\xPreStart, \xPreEnd, \xVoteEnd, \xCommitStart, \xCommitEnd, \xNewVoteEnd} {
        \draw[divider_thick] (\x, \yFThree - 0.9) -- (\x, \yClient + 1);
    }

    % ================= 3. Top Labels =================
    \node[phase_label, black, anchor=south] at ({(\xStart+\xReqArrival)/2 }, \yClient) {REQUEST\\(PROPOSAL)};
    \node[phase_label, red, anchor=south] at ({(\xPreStart+\xPreEnd)/2}, \yClient+0.2) {PREPARE};
    \node[phase_label, red, anchor=south] at ({(\xPreEnd+\xVoteEnd)/2}, \yClient+0.2) {VOTE};
    \node[phase_label, red, anchor=south] at ({(\xCommitStart+\xCommitEnd)/2}, \yClient) {COMMIT\\\textcolor{blue}{PREPARE}};
    \node[phase_label, blue, anchor=south] at ({(\xCommitEnd+\xNewVoteEnd)/2}, \yClient+0.2) {VOTE};

    % ================= 4. Message Arrows =================
    % Request
    \draw[black_arrow] (1.5, \yClient) -- (\xReqArrival, \yLeader);
    
    % PREPARE
    \foreach \ySource in {\yLeader, \yFOne, \yFTwo, \yFThree} {
        \foreach \yTarget in {\yLeader, \yFOne, \yFTwo, \yFThree} {
            \ifx\ySource\yTarget \else
                \ifnum\ySource=\yLeader
                    \draw[msg_arrow_red] (\xPreStart, \ySource) -- (\xPreEnd-0.1, \yTarget);
                \else
                    \draw[msg_arrow_black] (\xPreStart, \ySource) -- (\xPreEnd-0.1, \yTarget);
                \fi
            \fi
        }
    }
    % VOTE 1
    \foreach \ySource in {\yLeader, \yFOne, \yFTwo, \yFThree} {
        \foreach \yTarget in {\yLeader, \yFOne, \yFTwo, \yFThree} {
            \ifx\ySource\yTarget \else
                \draw[msg_arrow_black] (\xPreEnd+0.1, \ySource) -- (\xVoteEnd-0.1, \yTarget);
            \fi
        }
    }
    % COMMIT
    \foreach \ySource in {\yLeader, \yFOne, \yFTwo, \yFThree} {
        \foreach \yTarget in {\yLeader, \yFOne, \yFTwo, \yFThree} {
            \ifx\ySource\yTarget \else
                \ifnum\ySource=\yLeader
                    \draw[msg_arrow_blue] (\xCommitStart+0.1, \ySource) -- (\xCommitEnd-0.1, \yTarget);
                \else
                    \draw[msg_arrow_black] (\xCommitStart+0.1, \ySource) -- (\xCommitEnd-0.1, \yTarget);
                \fi
            \fi
        }
    }
    % VOTE 2
    \foreach \ySource in {\yLeader, \yFOne, \yFTwo, \yFThree} {
        \foreach \yTarget in {\yLeader, \yFOne, \yFTwo, \yFThree} {
            \ifx\ySource\yTarget \else
                \draw[msg_arrow_black] (\xCommitEnd+0.1, \ySource) -- (\xNewVoteEnd-0.1, \yTarget);
            \fi
        }
    }

    % ================= 5. Bottom Time Annotations =================
    % T_create (Red)
    \draw[<->, red, thick] (\xReqArrival + 0.05, \yFThree - 0.8) -- (\xPreStart - 0.05, \yFThree - 0.8) 
        node[midway, below, font=\scriptsize] {$T_{\mathrm{create}}$};
    % T_broadcast
    \draw[<->, red, thick] (\xPreStart + 0.05, \yFThree - 0.8) -- (\xPreEnd - 0.05, \yFThree - 0.8) 
        node[midway, below, font=\scriptsize] {$T_{\mathrm{broadcast}}$};
    % T_validate
    \draw[<->, red, thick] (\xPreEnd + 0.05, \yFThree - 0.8) -- (\xVoteEnd - 0.05, \yFThree - 0.8) 
        node[midway, below, font=\scriptsize] {$T_{\mathrm{validate}}$};
    % T_create (Blue)
    \draw[<->, blue, thick] (\xVoteEnd + 0.05, \yFThree - 0.8) -- (\xCommitStart - 0.05, \yFThree - 0.8) 
        node[midway, below, font=\scriptsize] {$T_{\mathrm{create}}$};
    % T_broadcast (Blue)
    \draw[<->, blue, thick] (\xCommitStart + 0.05, \yFThree - 0.8) -- (\xCommitEnd - 0.05, \yFThree - 0.8) 
        node[midway, below, font=\scriptsize] {$T_{\mathrm{broadcast}}$};
    % T_validate (Blue)
    \draw[<->, blue, thick] (\xCommitEnd + 0.05, \yFThree - 0.8) -- (\xNewVoteEnd - 0.05, \yFThree - 0.8) 
        node[midway, below, font=\scriptsize] {$T_{\mathrm{validate}}$};

    % ================= 6. Block Diagram =================
    % Adjusted Y-position to -3.0 to make room for arrows
    \def\yBlock{-3.0} 

    % Block 1: Pinkish, Aligned with Red T_create Start (\xReqArrival)
    \node[block_node, fill=red!20, anchor=west] (b1) at (\xReqArrival, \yBlock) {Block $r$};

    % Block 2: Greenish, Aligned with Blue T_create Start (\xVoteEnd)
    \node[block_node, fill=blue!20, anchor=west] (b2) at (\xVoteEnd, \yBlock) {Block $r{+}1$};

    % Connector Arrow: Points from Block 2 (New) to Block 1 (Old)
    \draw[->, very thick, >=Latex] (b2.west) -- (b1.east);

    % Incoming Arrow (Implicit continuation from Block 3)
    \draw[->, very thick, >=Latex] (\xNewVoteEnd, \yBlock) -- (b2.east);

    % ================= 7. Timestamp Arrows (New) =================
    % Note: 0.55 is half the height of the block (1.1cm / 2)
    
    % Arrow 1: From Red T_create start to Block r
    \draw[->, thick, >=Latex] (\xReqArrival + 0.05, -1.2) -- (\xReqArrival + 0.05, \yBlock + 0.55)
        node[midway, right, font=\small] {$ts_{h}$};

    % Arrow 2: From Blue T_create start to Block r+1
    \draw[->, thick, >=Latex] (\xVoteEnd + 0.05, -1.2) -- (\xVoteEnd + 0.05, \yBlock + 0.55)
        node[midway, right, font=\small] {$ts_{h+1}$};

\end{tikzpicture}


==> state_transition_diagram.tex <==
% TikZ snippet (no standalone preamble). Input from mainv19.tex
\begin{tikzpicture}[
  >=Stealth,
  state/.style={
    circle,
    draw=blue!60!black,
    fill=cyan!50,
    line width=0.8pt,
    minimum size=28mm,
    inner sep=0pt
  }
]

% ---- Nodes ----
\node[state] (s1)  at (0,0)   {\Large 1};
\node[state] (s2)  at (5,0)   {\Large 2};

% Define coordinates for the FIRST set of dots (between 2 and M-1)
\coordinate (dotsLeft) at (8,0);
\coordinate (dotsRight) at (10,0);

\node[state] (sMm1) at (13,0) {\Large $M{-}1$};
\node[state] (sM)   at (18,0) {\Large $M$};

% Define coordinates for the SECOND set of dots (between M and N)
\coordinate (dots2Left) at (21,0);
\coordinate (dots2Right) at (23,0);

% The final Node N (Visual only, logically M is the target)
\node[state] (sN)   at (26,0) {\Large $N$};


% ---- Arrows ----
\draw[->, very thick] (s1) -- (s2);
\draw[->, very thick] (s2) -- (dotsLeft);
\draw[->, very thick] (dotsRight) -- (sMm1);
\draw[->, very thick] (sMm1) -- (sM);

% New Arrows for the extension
\draw[->, very thick] (sM) -- (dots2Left);
\draw[->, very thick] (dots2Right) -- (sN);


% ---- Dots ----
\node[font=\Huge] at ($(dotsLeft)!0.5!(dotsRight)$) {$\dots$};
\node[font=\Huge] at ($(dots2Left)!0.5!(dots2Right)$) {$\dots$};


% ---- Transition-rate labels ----

% 1 -> 2
\node[align=center] at ($(s1)!0.5!(s2)+(0,2.1)$)
  {$p(1,2)$\\[2pt]$=\dfrac{N-1}{N}\lambda$};

% 2 -> ...
\node[align=center] at ($(s2)!0.5!(dotsLeft)+(0,2.1)$)
  {$p(2,3)$\\[2pt]$=\dfrac{N-2}{N}\lambda$};

% ... -> M-1
\node[align=center] at ($(dotsRight)!0.5!(sMm1)+(0,2.1)$)
  {$p(M-2,M-1)$\\[2pt]$=\dfrac{N-(M-2)}{N}\lambda$};

% M-1 -> M
\node[align=center] at ($(sMm1)!0.5!(sM)+(0,2.1)$)
  {$p(M-1,M)$\\[2pt]$=\dfrac{N-(M-1)}{N}\lambda$};

% M -> ...
\node[align=center] at ($(sM)!0.5!(dots2Left)+(0,2.1)$)
  {$p(M,M+1)$\\[2pt]$=\dfrac{N-M}{N}\lambda$};

% ... -> N
\node[align=center] at ($(dots2Right)!0.5!(sN)+(0,2.1)$)
  {$p(N-1,N)$\\[2pt]$=\dfrac{1}{N}\lambda$};


% ---- Red annotations ----
\node[align=center, text=red, font=\LARGE] (init) at ($(s1)+(0,-3.2)$)
  {The initial\\state};
\draw[->, red, line width=1.2pt] (init.north) -- (s1.south);

\node[align=center, text=red, font=\LARGE] (final) at ($(sM)+(0,-3.2)$)
  {The final\\(absorbing) state};
\draw[->, red, line width=1.2pt] (final.north) -- (sM.south);

\end{tikzpicture}

